Minimal Surfaces of Least Total Curvature and Moduli Spaces of Plane Polygonal Arcs

We prove the existence of complete minimal surfaces of genus g>1 which minimize the total curvature for their genus. Our method is first to identify this (Weierstrass high dimensional period) problem with the problem of finding a particular type of polygonal arc in the complex domain: the arc alternates between horizontal and vertical segments, and the two complementary regions admit a conformal, vertex-preserving map. The pair of complementary domains represent flat structures for pieces of the Weierstrass data. We then find such an arc within a moduli space of candidate polygonal arcs by exploring differences in conformal geometry between the regions. The argument is sufficiently robust that it generalizes to prove the existence of other types of minimal surfaces. (Those surfaces will be described in a forthcoming paper; the surfaces described here extend work of Chen-Gackst\"atter and do Esp\'irito Santo, and our argument represents a proof independent of one given at about the same time by K. Sato.)

==> (inline-ps-0) <==
postscript
   #1 #2 moveto currentpoint translate #5 rotate
   #4 setlinewidth #3 0 rlineto stroke 
